Time-Space Efficient Regression Testing for Configurable Systems

Configurable systems are those that can be adapted from a set of options. They are prevalent and testing them is important and challenging. Existing approaches for testing configurable systems are either unsound (i.e., they can miss fault-revealing configurations) or do not scale. This paper proposes EvoSPLat, a regression testing technique for configurable systems. EvoSPLat builds on our previously-developed technique, SPLat, which explores all dynamically reachable configurations from a test. EvoSPLat is tuned for two scenarios of use in regression testing: Regression Configuration Selection (RCS) and Regression Test Selection (RTS). EvoSPLat for RCS prunes configurations (not tests) that are not impacted by changes whereas EvoSPLat for RTS prunes tests (not configurations) which are not impacted by changes. Handling both scenarios in the context of evolution is important. Experimental results show that EvoSPLat is promising. We observed a substantial reduction in time (22%) and in the number of configurations (45%) for configurable Java programs. In a case study on a large real-world configurable system (GCC), EvoSPLat reduced 35% of the running time. Comparing EvoSPLat with sampling techniques, 2-wise was the most efficient technique, but it missed two bugs whereas EvoSPLat detected all bugs four times faster than 6-wise, on average.

==> evo-splat.tex <==
%\begin{Verbatim}[xleftmargin=10mm,numbers=left,numbersep=6pt,commandchars=\|\[\]]
\begin{lstlisting}[numbers=left,escapeinside={@}{@},xleftmargin=3.0ex,showstringspaces=false,showtabs=false,xleftmargin=17pt,framexleftmargin=17pt,framexrightmargin=-1pt,framexbottommargin=4pt,numberstyle=\scriptsize]
/* characterization of one test run */
class CacheEntry { 
 Stack<Entry> stack; 
 Map<FeatureVar, Boolean> state; 
}

/* persistent part of @\tname{}@ state */
Map<Test, List<CacheEntry>> caches;         @\label{caches}@

void EvoSPLat(FeatureModel fm, Test t, List<Method> changedMethods){@\label{definition}@

 // Initialize features                 @\label{initStart1}@
 state = new Map();
 for (FeatureVar f: fm.getFeatureVariables())
  state.put(f, 
   fm.isMandatory(f)?fm.getMandatoryValue(f):false); @\label{initEnd1}@

 // Instrument the code under test
 instrumentOptionalFeatureAccesses();   @\label{instrument1}@

 List<CacheEntry> cache = caches.get(t); @\label{cache}@
 if (cache==null || cache.isEmpty())
  SPLat(fm, t, new Stack()) // initial run of SPLat @\label{first-splat-call}@
 else 
  Set<Stack> visited = new Set(); 
  foreach CacheEntry:cel @$\in$@ cache { @\label{foreach-begin}@
   state.reset(); 
   int hit = findMethod(cel.stack, changedMethods);
   // Update stack and state
   Stack st = new Stack();
   for (int index = 0; index < hit; index++) {
    // Stack contains changed method at position hit
    Entry e = cel.stack.get(index);
    // Reconstruct part of the original stack
    st.push(e); 
    // Update feature variable assignment 
    if (e instanceof FeatureVar)
     state.put(e, cel.state.get((FeatureVar) e));
   } // end for
   if (hit > 0) {
    /* do not visit already visited subtrees */
    if (!visited.contains(st)) {
      visited.add(st);
      /* Execute SPLat on affected subtree */
      SPLat(fm, t, st);       @\label{splat-call}@
    }
   }
  } // end foreach @\label{foreach-end}@

}
\end{lstlisting}
%\end{Verbatim}


==> splat-new.tex <==
%%@\red{// VarAssign pa = getPartialAssignment(state, stack);}@@\label{partialAssignments}@@\label{partialAssignmentsStart}@  
%\begin{Verbatim}[xleftmargin=10mm,numbers=left,numbersep=6pt,commandchars=\|\[\]]
\begin{lstlisting}[numbers=left,escapeinside={@}{@},xleftmargin=3.0ex,showstringspaces=false,showtabs=false,xleftmargin=17pt,framexleftmargin=17pt,framexrightmargin=-1pt,framexbottommargin=4pt,numberstyle=\scriptsize]

interface Entry {};@\label{entry-types}@
// Method and FeatureVar are subtypes of Entry

Stack<Entry> stack;            @\label{stack2}@
Map<FeatureVar, Boolean> state;     @\label{state2}@
@\underline{List<CacheEntry> cache;}@

/* run SPLat on a given subtree */
void SPLat(FeatureModel fm, Test t, Stack st) {
 @\underline{cache = new ArrayList<CacheEntry>();}@
 
 do { 
  // Repeatedly run the test
  stack = new Stack();
  @\underline{stack.addAll(st);}@
  t.runInstrumentedTest();             @\label{runexecution1}@
  @\underline{cache.add(new CacheEntry(stack, state));}@ @\label{record-cache}@


  // Find new configuration
  while (!stack.isEmpty()) {          @\label{nextStart2}@
   @\underline{while (stack.top() instanceof Method) stack.pop();}@
   FeatureVar f = stack.top();
   if (state.get(f)) {                @\label{nextPop1}@
    state.put(f, false); // Restore
    stack.pop();
    // don't execute beyond the input subtree
    @\underline{if (stack.size() <= st.size()) return;}@
   } else {                           @\label{nextPop2}\label{nextTrue1}@
    state.put(f, true);
    VarAssign pa = getPartialAssignment(state, stack);
    if (@\textbf{isSAT}@(fm, pa)) { @\label{nextValid}@
     break;
    }
   }                                  @\label{nextTrue2}@
  }                                   @\label{nextEnd2}@

 } while (!stack.isEmpty());
  /* update caches */
  @\underline{caches.put(t, cache); }@ 
  @\underline{writeToFile(trie);}@ 
}

Trie<Boolean> trie;@\label{satcache-starts}@@\label{trie-declaration}@
boolean isSAT(FeatureModel fm, VarAssign vAs) {
 @\underline{if (trie == null) trie = loadTrieFromFile();}@
 /* use mapping if it exists */
 @\underline{if(trie.contains(vAs)) return trie.get(vAs).booleanValue();}@
 /* new configuration => update trie */
 boolean res = fm.isSatisfiable(vAs);
 @\underline{trie.put(vAs, res);}@
 return res;
}@\label{satcache-ends}@

// called-back from test execution
void notifyFeatureRead(FeatureVar f) {@\label{notifyFeatureRead}@
 if (!stack.contains(f)) {
  stack.push(f);
  VarAssign pa = getPartialAssignment(state, stack);
  if (!@\textbf{isSAT}@(fm, pa))          @\label{notify1}@
   state.put(f, true);                @\label{notify2}@
 }
}

// called-back from test execution
void @\underline{notifyMethodVisited}@(Method method) {@\label{notifyMethodVisited}@
 if (!stack.contains(method)) {
  stack.push(method); 
 }
}
\end{lstlisting}

